Spectra of Cardinality Queries over Description Logic Knowledge Bases

Recent works have explored the use of counting queries coupled with Description Logic ontologies. The answer to such a query in a model of a knowledge base is either an integer or $\infty$, and its spectrum is the set of its answers over all models. While it is unclear how to compute and manipulate such a set in general, we identify a class of counting queries whose spectra can be effectively represented. Focusing on atomic counting queries, we pinpoint the possible shapes of a spectrum over $\mathcal{ALCIF}$ ontologies: they are essentially the subsets of $\mathbb{N} \cup \{ \infty \}$ closed under addition. For most sublogics of $\mathcal{ALCIF}$, we show that possible spectra enjoy simpler shapes, being $[ m, \infty ]$ or variations thereof. To obtain our results, we refine constructions used for finite model reasoning and notably rely on a cycle-reversion technique for the Horn fragment of $\mathcal{ALCIF}$. We also study the data complexity of computing the proposed effective representation and establish the $\mathsf{FP}^{\mathsf{NP}[\log]}$-completeness of this task under several settings.

==> dl-lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
%		\node [style=dl] (55) at (16, 5) {$\ALCIF$};
%		\node [style=dl] (56) at (13, 4) {$\ALCF$};
%		\node [style=dl] (57) at (16, 4) {$\ALCI$};
		\node [style=dl] (58) at (16, 3) {$\ALCF$};
		\node [style=dl] (59) at (16, 2) {$\ALC$};
%		\node [style=dl] (58) at (16, 3) {$\Horn\ALCF$};
%		\node [style=dl] (59) at (16, 2) {$\Horn\ALC$};
		\node [style=dl] (60) at (25, 1) {$\ELI$};
		\node [style=dl] (61) at (19, 1) {$\ELbot$};
%		\node [style=dl] (62) at (13, 3) {$\ALC$};
		\node [style=dl] (63) at (22, 1) {$\ELF$};
		\node [style=dl] (64) at (22, 0) {$\EL$};
		\node [style=dl] (65) at (19, 2) {$\ELFbot$};
		\node [style=dl] (66) at (25, 2) {$\ELIF$};
		\node [style=dl] (67) at (28, 0) {$\dllitecore$};
		\node [style=dl] (68) at (28, 1) {$\dllitef$};
		\node [style=dl] (69) at (19, 3) {$\ALCI$};
		\node [style=dl] (70) at (19, 4) {$\ALCIF$};
%		\node [style=dl] (69) at (19, 3) {$\Horn\ALCI$};
%		\node [style=dl] (70) at (19, 4) {$\Horn\ALCIF$};
		\node [style=dl] (71) at (22, 3) {$\ELIFbot$};
		\node [style=dl] (72) at (22, 2) {$\ELIbot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
%		\draw [style=behindedge] (57) to (55);
%		\draw (56) to (55);
%		\draw [style=behindedge] (62) to (57);
%		\draw (62) to (56);
%		\draw (59) to (62);
%		\draw (58) to (56);
		\draw (59) to (58);
		\draw (64) to (61);
		\draw (64) to (63);
		\draw (64) to (60);
		\draw (60) to (66);
		\draw (63) to (66);
		\draw (67) to (68);
		\draw (61) to (65);
		\draw (65) to (63);
%		\draw (70) to (55);
		\draw (58) to (70);
		\draw [style=behindedge] (59) to (69);
%		\draw [style=behindedge] (69) to (57);
		\draw (61) to (59);
		\draw (65) to (58);
		\draw (70) to (71);
		\draw (71) to (66);
		\draw [style=behindedge] (72) to (60);
		\draw [style=behindedge] (69) to (72);
		\draw (65) to (71);
		\draw [style=behindedge] (72) to (61);
		\draw [style=behindedge] (71) to (72);
		\draw [bend right=15, looseness=0.75] (68) to (71);
		\draw [dash pattern=on 82.5pt off 400pt, bend right=15, looseness=0.75] (67) to (72);
		\draw [dashed, bend right=15, looseness=0.75] (67) to (72);
		\draw [style=behindedge] (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> dl-node-style.tikzstyles <==
% TiKZ style file generated by TikZiT. You may edit this file manually,
% but some things (e.g. comments) may be overwritten. To be readable in
% TikZiT, the only non-comment lines must be of the form:
% \tikzstyle{NAME}=[PROPERTY LIST]

% Node styles
\tikzstyle{dl}=[fill=white, draw=none, shape=rectangle]
\tikzstyle{dlnodebehind}=[fill=white, draw=none, shape=rectangle, font={\small}]

% Edge styles
\tikzstyle{behindedge}=[-, draw=black, fill=none, dashed]

